Solving the inverse cosmological calibration problem of gamma-ray bursts

We have received a new physical characteristics fitting based on actual observational data from the Swift mission's long-duration gamma-ray bursts (LGRBs). We considered such characteristics as the Amati parameters for linear correlation ($E_\text{iso}-E_{\text{p},i}$) and the $k$-correction for gravitational lensing and Malmquist bias (GLMB) effect. We used the Pantheon SN Ia catalogue and the standard $\Lambda$CDM model with a fixed Hubble constant of $H_0=70$ km/s/Mpc as the baseline for the Hubble function $\mu(z)$. In our paper, we formulated the inverse cosmological calibration problem (ICCP) in the non-parametric statistics framework. The ICCP involves fitting non-observable physical characteristics while assuming a fixed cosmological model. To solve this problem, we developed a new method that is resistant to non-Gaussian processes. This method is based on error propagation through the Monte Carlo method and the Theil-Sen method for linear regression estimate. We have demonstrated the stability and robustness of this assessment method. The parameter estimates are as follows: $a=0.92^{+0.12}_{-0.12}$, $b=50.32^{+0.33}_{-0.32}$ without considering the GLMB effect, and $a=0.63^{+0.13}_{-0.14}$, $b=50.12^{+0.33}_{-0.31}$, and $k=1.98^{+0.25}_{-0.24}$ with the effect included. The proposed method can be applied to any other calibration sample of known standard candles, a calibrated sample of LGRBs, and the Hubble function $\mu(z)$. In the future, the ICCP idea can be used as an alternative cosmological test for estimating cosmological parameters, including the GLMB effect, or even for the selection of models, providing new information about the Universe. This can be done by analysing the residual values of observational data within the Bayesian statistics paradigm.

==> (inline-0) <==
\begin{longtable}{c||ccc|ccc|cc|c}
\hline
    LGRB & $\alpha$ & $\Delta_{\mathrm{l}}\alpha$ & $\Delta_{\mathrm{u}}\alpha$ & $\Ep$ & $\Delta_{\mathrm{l}}\Ep$ & $\Delta_{\mathrm{u}}\Ep$ & $\Sobs$ & $\Delta_{90\%}\Sobs$ & $z$ \\
\hline
111209A &     -1.447 &      0.05384 &       0.1206 &   768.8 &        &        &               360 &             10 &     0.677 \\
150314A &    -0.9983 &      0.04947 &      0.09653 &   764.7 &     320.6 &        &    220 &   3 &     1.758 \\
200829A &    -0.9194 &      0.05062 &       0.1023 &   694.2 &     303.8 &      7233 &    510 &      10 &      1.25 \\
170604A &     -1.224 &       0.1804 &       0.3939 &   607.4 &        &        &     51 &              4 &     1.329 \\
191004B &     -1.007 &       0.2229 &       0.6018 &   593.6 &        &        &     25 &              1 &     3.503 \\
141109A &     -1.456 &       0.0849 &       0.2461 &     512 &        &        &     68 &              3 &     2.993 \\
181020A &     -1.159 &       0.1206 &       0.2381 &   495.4 &        &        &     81 &              3 &     2.938 \\
170607A &     -1.579 &       0.1142 &       0.2411 &   465.6 &        &        &     75 &              3 &     0.557 \\
150403A &     -1.097 &       0.1366 &       0.1542 &   444.7 &       232 &        &    170 &              3 &      2.06 \\
  90102 &     -1.238 &       0.1312 &       0.3147 &   443.8 &     292.9 &        &   0.68 &           0.03 &     1.547 \\
120119A &     -1.281 &      0.07366 &       0.1289 &   443.4 &     217.8 &        &    170 &             &     1.728 \\
120909A &     -1.284 &       0.1341 &       0.3952 &   442.4 &        &        &     68 &              2 &      3.93 \\
150910A &     -1.295 &       0.1967 &        0.226 &   433.8 &        &        &     48 &              4 &     1.359 \\
131030A &     -1.162 &       0.1101 &       0.1127 &   404.4 &     156.3 &      1542 &    290 &             &     1.295 \\
  90618 &     -1.488 &      0.07724 &      0.07848 &   399.8 &       152 &      1709 &   1050 &             10 &      0.54 \\
  90113 &     -1.463 &       0.2428 &       0.3357 &   394.6 &        &        &    7.6 &            0.4 &     1.749 \\
140614A &     -1.424 &        0.934 &       0.6183 &   389.7 &        &        &     13 &              4 &     4.233 \\
100704A &     -1.655 &      0.07655 &        0.248 &   381.8 &     381.7 &        &     60 &              2 &       3.6 \\
  91020 &     -1.451 &       0.1371 &       0.2607 &   362.9 &        &        &     37 &              1 &      1.71 \\
171020A &    -0.8444 &       0.3683 &       0.9663 &   354.5 &        &        &     12 &              1 &      1.87 \\
100513A &     -1.524 &        0.605 &       0.5573 &   321.4 &        &        &     14 &              1 &     4.772 \\
130831A &     -1.914 &       0.2224 &       0.1873 &   319.9 &     319.8 &        &     65 &            0.2 &    0.4791 \\
100814A &     -1.331 &       0.1399 &       0.1704 &     313 &     188.9 &        &     90 &              2 &      1.44 \\
  90407 &     -1.585 &         1.33 &       0.9039 &     310 &     309.9 &        &     11 &              2 &     1.448 \\
150301B &     -1.351 &       0.1526 &       0.2581 &   305.9 &        &        &     18 &              1 &     1.517 \\
171205A &     -1.219 &       0.2713 &       0.5646 &   295.3 &        &        &     36 &              3 &    0.0368 \\
111229A &     -1.802 &        1.364 &        1.249 &   289.8 &     289.8 &        &    3.4 &            0.7 &     1.381 \\
150206A &     -1.161 &      0.09536 &       0.1923 &   275.3 &     112.8 &        &    139 &              3 &     2.087 \\
181010A &      -1.42 &       0.2332 &       0.5588 &   271.1 &        &        &    6.9 &            0.7 &      1.39 \\
140423A &     -1.163 &       0.1929 &       0.2279 &     271 &        &        &     94 &              3 &      3.26 \\
140506A &     -1.449 &        1.063 &       0.5746 &     271 &        &        &     28 &              3 &     0.889 \\
181213A &     -1.496 &        1.326 &       0.8244 &   270.5 &        &        &     15 &              2 &       2.4 \\
110205A &     -1.588 &       0.1267 &       0.1784 &   263.3 &     168.1 &        &    170 &             &      2.22 \\
180325A &    -0.9742 &       0.1813 &       0.1891 &   257.6 &        90 &     653.6 &     65 &              2 &     2.248 \\
110818A &     -1.469 &       0.2101 &       0.4514 &   247.5 &        &        &     40 &              2 &      3.36 \\
191221B &    -0.9932 &       0.1808 &       0.1884 &   245.3 &     82.22 &     514.2 &    190 &             10 &     1.148 \\
161129A &     -1.405 &        0.161 &       0.2244 &   243.4 &     121.1 &        &     36 &              1 &     0.645 \\
110503A &     -1.022 &       0.2585 &       0.2948 &   229.4 &     95.81 &        &    100 &              4 &     1.613 \\
120404A &     -1.814 &       0.6334 &       0.5005 &   226.3 &     226.3 &        &     16 &              1 &     2.876 \\
120327A &     -1.361 &        0.188 &       0.2391 &   217.7 &      99.9 &        &     36 &              1 &     2.813 \\
  90809 &     -1.143 &       0.9811 &        1.088 &   202.5 &        &        &    3.4 &            0.5 &     2.737 \\
130610A &      -1.01 &       0.2831 &       0.3053 &     202 &     80.63 &        &     25 &              1 &     2.092 \\
150727A &    -0.7772 &       0.2956 &        0.318 &   194.6 &     65.65 &     572.5 &     37 &              2 &     0.313 \\
121201A &     -1.828 &       0.5784 &       0.6634 &   192.9 &     185.7 &        &    7.8 &              1 &     3.385 \\
100418A &     -2.506 &       0.4291 &       0.6468 &   187.3 &     85.54 &        &    3.4 &            0.5 &    0.6235 \\
121211A &     -2.475 &       0.2799 &       0.8928 &     182 &        &        &     13 &           2.67 &     1.023 \\
140318A &     -1.086 &        1.576 &         1.24 &   180.8 &        &        &    2.9 &            0.5 &      1.02 \\
161014A &     -1.182 &       0.3377 &       0.6568 &   175.2 &        &        &     19 &              2 &     2.823 \\
100728B &     -1.341 &       0.3249 &       0.5952 &   173.2 &        &        &     17 &              1 &     2.106 \\
100816A &    -0.7363 &        0.229 &       0.2413 &   172.2 &      41.4 &     123.3 &     20 &              1 &    0.8034 \\
130514A &     -1.642 &       0.1533 &       0.2062 &   165.5 &     74.41 &        &     91 &              2 &       3.6 \\
190324A &     -1.198 &       0.1984 &       0.2077 &   157.2 &     44.92 &     235.3 &     72 &              2 &     1.171 \\
150323A &     -1.613 &       0.1875 &       0.2937 &   154.9 &     76.12 &        &     61 &              2 &     0.593 \\
190106A &     -1.368 &       0.2006 &       0.2101 &   154.6 &     50.07 &     738.3 &     60 &              2 &     1.859 \\
  90424 &     -1.241 &       0.1379 &        0.142 &   152.8 &     31.34 &     81.41 &    210 &             &     0.544 \\
130606A &     -1.291 &       0.2913 &       0.4883 &   150.3 &     72.48 &        &     29 &              2 &     5.913 \\
110422A &    -0.8309 &        0.105 &       0.1071 &     148 &     14.67 &     21.46 &    410 &             10 &      1.77 \\
130408A &    -0.5246 &       0.7437 &        1.227 &   147.6 &        &        &     23 &              4 &     3.758 \\
120712A &    -0.9889 &       0.2954 &        0.316 &   144.3 &     42.81 &     290.4 &     18 &              1 &     4.175 \\
180620B &     -1.305 &       0.1888 &       0.1971 &   137.1 &     35.51 &     166.3 &    100 &              3 &     1.117 \\
140304A &    -0.8468 &       0.3192 &        0.345 &   136.9 &     37.37 &     180.9 &     12 &              1 &     5.283 \\
140206A &     -1.142 &       0.1412 &       0.1455 &   133.6 &      22.1 &      46.3 &    160 &              3 &      2.74 \\
170714A &     -1.495 &        0.343 &        0.719 &   132.2 &     107.2 &        &     28 &              3 &     0.793 \\
140907A &     -1.422 &       0.2553 &       0.2901 &   129.6 &     45.76 &        &     43 &              2 &      1.21 \\
100219A &    -0.8905 &       0.6437 &         1.09 &   129.1 &        &        &    3.7 &            0.6 &     4.667 \\
100621A &     -1.812 &       0.1011 &       0.1234 &     129 &     44.24 &        &    210 &             &     0.542 \\
150413A &     -1.484 &       0.3173 &       0.5405 &   128.4 &      62.2 &        &     43 &              4 &     3.139 \\
190719C &     -1.459 &       0.2716 &       0.3586 &   123.3 &     51.02 &        &     51 &              3 &     2.469 \\
111008A &     -1.698 &       0.3306 &       0.3409 &   122.6 &     59.41 &        &     53 &              3 &      4.99 \\
150423A &      0.443 &         1.05 &        1.404 &   120.5 &      35.2 &     319.5 &   0.63 &            0.1 &     1.394 \\
110715A &     -1.254 &        0.115 &       0.1178 &   119.8 &     14.97 &      26.6 &    118 &              2 &      0.82 \\
120722A &     -2.294 &        0.656 &       0.5813 &   118.7 &        &        &     12 &              2 &    0.9586 \\
140311A &     -1.484 &       0.4434 &        1.063 &   116.4 &        &        &     23 &              3 &     4.954 \\
141220A &    -0.6147 &       0.3662 &       0.3991 &   116.1 &     22.89 &     64.67 &     26 &              1 &     1.319 \\
091208B &     -1.581 &       0.2719 &       0.4259 &   116.1 &     51.05 &        &     33 &              2 &     1.063 \\
140213A &     -1.616 &       0.1571 &       0.1629 &   113.7 &      29.9 &     317.5 &    120 &             &     1.208 \\
170202A &     -1.413 &       0.2564 &       0.2745 &   113.3 &     35.26 &      2236 &     33 &              1 &     3.645 \\
191011A &      -1.89 &       0.3554 &       0.6974 &     112 &        &        &    3.3 &            0.4 &     1.722 \\
151027B &     -1.664 &       0.6284 &       0.9711 &   104.5 &     104.5 &        &     15 &              3 &     4.063 \\
120521C &     -1.363 &       0.3514 &       0.4575 &     103 &     37.64 &        &     11 &              1 &         6 \\
130215A &     -1.179 &       0.4822 &       0.5776 &   101.6 &     33.87 &        &     54 &              5 &     0.597 \\
120422A &     -2.243 &       0.1162 &        2.444 &   97.01 &        &        &    2.3 &            0.4 &     0.283 \\
100424A &      -1.69 &       0.4486 &       0.5064 &   95.25 &     73.89 &        &     15 &              1 &     2.465 \\
141212A &     -1.146 &       0.4328 &        0.939 &   94.86 &        &        &   0.72 &           0.12 &     0.596 \\
120805A &    -0.1826 &        1.107 &        1.518 &    94.8 &      29.8 &        &    8.2 &            1.4 &       3.1 \\
180314A &    -0.8405 &       0.2391 &       0.2523 &   94.19 &     12.25 &     22.88 &    110 &              4 &     1.445 \\
  90530 &     -1.078 &        0.543 &       0.6637 &   92.14 &     30.56 &        &     11 &              1 &     1.266 \\
100302A &     -1.433 &        0.645 &       0.7559 &   90.17 &     39.74 &        &    3.1 &            0.4 &     4.813 \\
130701A &    -0.9026 &       0.2009 &       0.2101 &   89.16 &     9.351 &     15.36 &     44 &              1 &     1.155 \\
180728A &     -1.908 &       0.1004 &       0.1025 &   88.34 &     24.65 &        &    296 &              6 &     0.117 \\
100615A &     -1.646 &       0.1719 &       0.1786 &   85.49 &     17.27 &     107.9 &     50 &              1 &     1.398 \\
100902A &      -1.97 &        0.354 &       0.4675 &   84.77 &     84.76 &        &     32 &              2 &       4.5 \\
110801A &     -1.611 &         0.29 &       0.3949 &   83.45 &     29.49 &        &     47 &              3 &     1.858 \\
130427B &     -1.129 &       0.5609 &       0.6986 &   82.86 &     25.64 &        &     15 &              1 &      2.78 \\
121027A &      -1.58 &       0.3406 &       0.4134 &   82.46 &     32.41 &        &     20 &              1 &     1.773 \\
090926B &    -0.5164 &       0.2275 &       0.2393 &   80.55 &     6.341 &     9.009 &     73 &              2 &      1.24 \\
150101B &         -1 &           &           &      80 &        &        &   0.23 &           0.06 &     0.093 \\
141121A &     -1.429 &       0.4765 &       0.6356 &   79.04 &        31 &        &     53 &              4 &      1.47 \\
200522A &    -0.5349 &       0.6946 &       0.8296 &   77.76 &     18.38 &     86.74 &    1.1 &            0.1 &       0.4 \\
160227A &    -0.7531 &       0.4551 &       0.5094 &   75.53 &     13.41 &     37.86 &     31 &              2 &      2.38 \\
161117A &       -1.2 &       0.1198 &       0.1227 &   73.05 &      3.71 &     4.797 &    200 &             &     1.549 \\
141221A &     -1.256 &       0.3517 &        0.385 &   72.84 &     14.42 &     67.58 &     21 &              1 &     1.452 \\
170113A &    -0.7409 &       0.5496 &       0.6325 &   71.81 &     13.87 &     48.32 &    6.7 &            0.7 &     1.968 \\
120714B &    -0.6876 &       0.6835 &       0.8239 &   71.24 &      17.1 &     101.7 &     12 &              1 &    0.3984 \\
111225A &     -1.299 &       0.5194 &       0.7135 &   68.23 &     19.22 &        &     13 &            1.2 &     0.297 \\
161108A &     -1.312 &       0.5602 &       0.6769 &   65.12 &     17.76 &        &     11 &              1 &     1.159 \\
121128A &     -1.318 &       0.1792 &       0.1865 &   64.92 &     5.394 &     8.462 &     69 &              4 &       2.2 \\
140428A &    -0.4026 &        1.069 &        1.397 &   64.42 &     16.76 &     196.2 &    3.4 &            0.6 &       4.7 \\
141004A &      -1.48 &       0.3287 &       0.3576 &   64.36 &     13.11 &     105.8 &    6.7 &            0.3 &     0.573 \\
160804A &     -1.415 &       0.2116 &       0.2221 &   64.23 &     7.208 &     13.79 &    114 &              3 &     0.736 \\
131103A &     -1.342 &       0.5485 &       0.7663 &   63.41 &     20.27 &        &    8.2 &              1 &     0.599 \\
120907A &    -0.7975 &       0.8369 &        1.117 &      63 &     15.56 &     393.7 &    6.7 &            1.1 &      0.97 \\
  90927 &     -1.301 &       0.4123 &       0.8831 &   61.95 &     19.12 &        &      2 &            0.3 &      1.37 \\
161219B &     -1.294 &       0.3375 &       0.3666 &   61.88 &     9.264 &     24.54 &     15 &              1 &    0.1475 \\
  91029 &      -1.46 &       0.2667 &       0.2845 &   61.32 &     9.106 &     25.04 &     24 &              1 &     2.752 \\
200205B &     -1.346 &        0.299 &       0.3211 &   61.08 &     8.699 &     22.66 &     54 &              2 &     1.465 \\
140629A &     -1.334 &       0.4189 &       0.4634 &   60.92 &        12 &      55.6 &     24 &              2 &     2.275 \\
131004A &     -1.231 &       0.4695 &       0.5384 &   60.68 &     12.13 &     64.78 &    2.8 &            0.2 &     0.717 \\
160121A &     -1.046 &       0.5491 &       0.6291 &   59.58 &     11.26 &     44.85 &    6.1 &            0.5 &      1.96 \\
160203A &     -1.776 &       0.5181 &       0.9435 &   58.47 &        &        &     12 &              1 &      3.52 \\
120802A &     -1.218 &       0.4418 &       0.4975 &   57.26 &     9.441 &     29.95 &     19 &              3 &     3.796 \\
101225A &     -1.449 &        0.756 &         1.35 &      57 &     49.82 &        &     19 &              4 &     0.847 \\
140515A &    -0.9841 &        0.551 &       0.6369 &   56.37 &      9.86 &      31.3 &    5.9 &            0.6 &      6.32 \\
  90426 &     -1.105 &       0.8008 &        0.995 &   55.09 &     16.19 &        &    1.8 &            0.3 &     2.609 \\
101219B &    -0.8778 &       0.9915 &        1.352 &   54.77 &     15.55 &        &     21 &              4 &    0.5519 \\
  90423 &    -0.7649 &       0.4422 &       0.4969 &   53.23 &      5.83 &     9.472 &    5.9 &            0.4 &         8 \\
090814A &     -1.019 &       0.7727 &       0.9334 &   52.44 &     12.56 &     95.06 &     13 &              2 &     0.696 \\
180329B &    -0.8969 &       0.5299 &       0.6008 &   50.14 &     7.291 &     12.13 &     33 &              3 &     1.998 \\
140518A &     -0.977 &       0.5339 &       0.6106 &   47.92 &     7.115 &     12.67 &     10 &              1 &     4.707 \\
140430A &     -2.108 &       0.4658 &       0.3744 &   47.62 &        &        &     11 &              2 &       1.6 \\
120811C &     -1.331 &       0.2606 &       0.2777 &   47.31 &     4.709 &     5.248 &     30 &              3 &     2.671 \\
120326A &       -1.4 &       0.3023 &       0.3266 &   46.84 &     6.559 &     7.895 &     26 &              3 &     1.798 \\
110726A &    -0.6378 &       0.7792 &       0.9557 &   46.53 &     8.109 &     15.56 &    2.2 &            0.3 &     1.036 \\
  91127 &     -1.797 &       0.2717 &       0.2881 &   46.37 &        &        &     90 &              3 &      0.49 \\
120922A &      -1.58 &       0.3276 &       0.3579 &   46.09 &     13.63 &     14.98 &     62 &              7 &       3.1 \\
170531B &     -1.216 &       0.5856 &       0.6821 &   45.17 &     10.77 &     24.52 &     20 &              2 &     2.366 \\
131117A &     0.1706 &        1.099 &        1.607 &   44.35 &     5.964 &     10.43 &    2.5 &            0.4 &     4.042 \\
140622A &       1.23 &        1.308 &        2.344 &   44.24 &     7.709 &     6.841 &   0.27 &           0.05 &     0.959 \\
140903A &     -1.361 &       0.4832 &       0.5504 &   44.17 &     12.02 &      16.2 &    1.4 &            0.1 &     0.351 \\
100724A &    -0.5051 &        1.047 &        1.275 &    42.5 &     8.198 &     15.18 &    1.6 &            0.2 &     1.288 \\
150821A &     0.6071 &        1.864 &        2.978 &   42.11 &     8.933 &     14.18 &    7.9 &            1.9 &     0.755 \\
  90529 &    -0.8703 &       0.7791 &       0.9415 &   42.07 &     8.453 &     11.45 &    6.8 &            1.7 &     2.625 \\
130925A &     -1.847 &       0.1519 &        0.157 &    39.7 &     35.08 &     10.56 &    410 &             10 &     0.347 \\
140710A &    -0.9638 &         1.01 &        1.279 &   39.56 &        &        &    2.3 &            0.3 &     0.558 \\
181110A &     -1.908 &       0.2158 &       0.2279 &   39.23 &     34.74 &        &     99 &              3 &     1.505 \\
151215A &     -1.095 &         1.09 &        2.055 &   39.09 &        &        &    3.1 &            0.7 &      2.59 \\
  90205 &    -0.3935 &        1.116 &        1.484 &   38.42 &     7.624 &     9.915 &    1.9 &            0.3 &      4.65 \\
130612A &     0.8362 &        1.502 &        2.217 &   37.26 &     5.255 &     6.789 &    2.3 &            0.5 &     2.006 \\
120118B &     -1.593 &       0.4227 &       0.4813 &   36.89 &     27.82 &     11.84 &     18 &              1 &     2.943 \\
180205A &     -1.827 &       0.2816 &       0.5085 &   36.55 &        &        &     10 &              1 &     1.409 \\
190114A &     -1.388 &       0.7221 &       0.9638 &   36.53 &     30.01 &        &      8 &            1.2 &     3.377 \\
130418A &     -1.295 &       0.6977 &        1.004 &   36.06 &     34.44 &     15.91 &     18 &              2 &     1.218 \\
171222A &     -1.893 &       0.2328 &       0.7159 &   34.75 &     25.41 &        &     19 &              2 &     2.409 \\
151029A &    -0.2769 &        1.027 &        1.308 &   33.95 &     6.861 &     6.011 &    3.9 &            0.6 &     1.423 \\
130420A &      -1.52 &       0.2427 &       0.2586 &   33.36 &     8.393 &     4.968 &     71 &              3 &     1.297 \\
140114A &     -1.803 &       0.3229 &       0.3746 &   32.47 &     27.87 &     16.26 &     32 &              1 &         3 \\
170519A &      -2.07 &       0.1802 &       0.7645 &   31.88 &        &        &     11 &              2 &     0.818 \\
110808A &     -1.346 &        1.059 &        2.602 &    31.8 &        &        &    3.3 &            0.8 &     1.348 \\
121229A &     -1.316 &       0.7629 &        2.381 &   27.55 &        &        &    4.6 &            1.3 &     2.707 \\
120815A &     -1.184 &        0.791 &        1.384 &   27.25 &        &        &    4.9 &            0.7 &     2.358 \\
  90726 &     -1.303 &       0.8165 &        1.002 &   26.88 &        &        &    8.6 &              1 &      2.71 \\
120724A &     -0.747 &        1.056 &        1.686 &   26.73 &      25.5 &     7.498 &    6.8 &            1.1 &      1.48 \\
100425A &    -0.8847 &         1.33 &        2.455 &   25.35 &     24.62 &     9.316 &    4.7 &            0.9 &     1.755 \\
  91018 &     -1.758 &       0.1799 &        0.291 &   19.43 &        &        &     14 &              1 &     0.971 \\
190829A &      -1.37 &       0.6408 &        1.577 &    18.9 &        &        &     64 &              7 &    0.0785 \\
190627A &     -1.476 &       0.5284 &          2.2 &   16.47 &        &        &   0.99 &           0.22 &     1.942 \\
100316B &     -1.798 &          0.2 &       0.9142 &   16.31 &        &        &      2 &            0.2 &      1.18 \\
140301A &     -2.027 &        0.339 &       0.7618 &   14.88 &        &        &    4.4 &            0.8 &     1.416 \\
100316D &     -1.878 &       0.1262 &       0.7406 &   9.615 &     8.669 &      18.7 &      3 &            0.8 &     0.014 \\
170903A &     -2.011 &      0.01382 &       0.4461 &   8.126 &        &        &     24 &              2 &     0.886 \\
160425A &     -1.975 &           &       0.5585 &   5.251 &        &        &     21 &              2 &     0.555 \\
151031A &     -1.967 &      0.03102 &       0.5178 &   3.352 &     2.415 &      21.5 &    3.2 &            0.3 &     1.167 \\
111228A &     -1.994 &           &           &   1.367 &    0.3185 &    0.5557 &     85 &              2 &    0.7163 \\
141026A &     -1.992 &           &           &   0.923 &     0.361 &     1.475 &     13 &              1 &      3.35 \\
\hline
\end{longtable}
\begin{longtable}{c||ccc|ccc|cc|c||ccc}
\hline
    LGRB & $\alpha$ & $\Delta_{\mathrm{l}}\alpha$ & $\Delta_{\mathrm{u}}\alpha$ & $\Ep$ & $\Delta_{\mathrm{l}}\Ep$ & $\Delta_{\mathrm{u}}\Ep$ & $\Sobs$ & $\Delta\Sobs$ & $z$ & $\muagrb$(direct) & $\muagrb(k=0)$ & $\muagrb$(free $k$) \\
\hline
111209A &     -1.447 &      0.05384 &       0.1206 &   768.8 &     239.4 &     385.2 &    360 &           6.08 &     0.677  & $43.18^{+0.288}_{-0.242}$ & $42.77^{+0.273}_{-0.218}$ & $41.13^{+0.313}_{-0.305}$ \\
150314A &    -0.9983 &      0.04947 &      0.09653 &   764.7 &     320.6 &     383.1 &    220 &          1.824 &     1.758  & $44.37^{+0.247}_{-0.235}$ & $43.95^{+0.237}_{-0.211}$ & $43.27^{+0.244}_{-0.314}$ \\
200829A &    -0.9194 &      0.05062 &       0.1023 &   694.2 &     303.8 &      7233 &    510 &           6.08 &      1.25  & $43.01^{+0.586}_{-0.237}$ & $42.59^{+0.645}_{-0.204}$ & $41.55^{+0.32}_{-0.43}$ \\
170604A &     -1.224 &       0.1804 &       0.3939 &   607.4 &     189.1 &     304.3 &     51 &          2.432 &     1.329  & $45.71^{+0.301}_{-0.31}$ & $45.3^{+0.282}_{-0.288}$ & $44.35^{+0.276}_{-0.348}$ \\
191004B &     -1.007 &       0.2229 &       0.6018 &   593.6 &     184.8 &     297.4 &     25 &          0.608 &     3.503  & $47.7^{+0.369}_{-0.468}$ & $47.29^{+0.359}_{-0.452}$ & $47.57^{+0.319}_{-0.49}$ \\
141109A &     -1.456 &       0.0849 &       0.2461 &     512 &     159.4 &     256.5 &     68 &          1.824 &     2.993  & $46.61^{+0.347}_{-0.295}$ & $46.2^{+0.34}_{-0.286}$ & $46.28^{+0.258}_{-0.229}$ \\
181020A &     -1.159 &       0.1206 &       0.2381 &   495.4 &     154.2 &     248.2 &     81 &          1.824 &     2.938  & $46.25^{+0.289}_{-0.257}$ & $45.83^{+0.282}_{-0.239}$ & $45.91^{+0.22}_{-0.243}$ \\
170607A &     -1.579 &       0.1142 &       0.2411 &   465.6 &       145 &     233.3 &     75 &          1.824 &     0.557  & $44.51^{+0.273}_{-0.241}$ & $44.1^{+0.255}_{-0.213}$ & $42.47^{+0.28}_{-0.254}$ \\
150403A &     -1.097 &       0.1366 &       0.1542 &   444.7 &       232 &     222.8 &    170 &          1.824 &      2.06  & $44.83^{+0.263}_{-0.246}$ & $44.42^{+0.246}_{-0.22}$ & $44.11^{+0.175}_{-0.207}$ \\
  90102 &     -1.238 &       0.1312 &       0.3147 &   443.8 &     292.9 &     222.4 &   0.68 &        0.01824 &     1.547  & $50.43^{+0.306}_{-0.367}$ & $50.03^{+0.294}_{-0.354}$ & $49.38^{+0.212}_{-0.265}$ \\
120119A &     -1.281 &      0.07366 &       0.1289 &   443.4 &     217.8 &     222.1 &    170 &          8.613 &     1.728  & $44.68^{+0.272}_{-0.288}$ & $44.26^{+0.267}_{-0.262}$ & $43.71^{+0.207}_{-0.193}$ \\
120909A &     -1.284 &       0.1341 &       0.3952 &   442.4 &     137.7 &     221.6 &     68 &          1.216 &      3.93  & $46.91^{+0.32}_{-0.295}$ & $46.49^{+0.328}_{-0.279}$ & $47.02^{+0.242}_{-0.255}$ \\
150910A &     -1.295 &       0.1967 &        0.226 &   433.8 &     135.1 &     217.3 &     48 &          2.432 &     1.359  & $45.76^{+0.26}_{-0.223}$ & $45.34^{+0.241}_{-0.191}$ & $44.52^{+0.217}_{-0.215}$ \\
131030A &     -1.162 &       0.1101 &       0.1127 &   404.4 &     156.3 &      1542 &    290 &          14.69 &     1.295  & $43.72^{+0.474}_{-0.237}$ & $43.3^{+0.485}_{-0.199}$ & $42.44^{+0.238}_{-0.229}$ \\
  90618 &     -1.488 &      0.07724 &      0.07848 &   399.8 &       152 &      1709 &   1050 &           6.08 &      0.54  & $41.59^{+0.843}_{-0.321}$ & $41.16^{+0.861}_{-0.28}$ & $39.57^{+0.462}_{-0.275}$ \\
  90113 &     -1.463 &       0.2428 &       0.3357 &   394.6 &     122.9 &     197.7 &    7.6 &         0.2432 &     1.749  & $48.05^{+0.294}_{-0.253}$ & $47.63^{+0.278}_{-0.226}$ & $47.11^{+0.214}_{-0.21}$ \\
140614A &     -1.424 &        0.934 &       0.6183 &   389.7 &     121.3 &     195.3 &     13 &          2.432 &     4.233  & $48.61^{+0.453}_{-0.942}$ & $48.2^{+0.433}_{-0.919}$ & $48.86^{+0.389}_{-0.943}$ \\
100704A &     -1.655 &      0.07655 &        0.248 &   381.8 &     381.7 &     191.3 &     60 &          1.216 &       3.6  & $46.78^{+0.519}_{-46.8}$ & $46.39^{+0.495}_{-46.4}$ & $46.79^{+0.398}_{-46.8}$ \\
  91020 &     -1.451 &       0.1371 &       0.2607 &   362.9 &       113 &     181.8 &     37 &          0.608 &      1.71  & $46.28^{+0.266}_{-0.239}$ & $45.86^{+0.253}_{-0.195}$ & $45.34^{+0.192}_{-0.17}$ \\
171020A &    -0.8444 &       0.3683 &       0.9663 &   354.5 &     110.4 &     177.6 &     12 &          0.608 &      1.87  & $47.42^{+0.254}_{-0.352}$ & $47.02^{+0.228}_{-0.357}$ & $46.63^{+0.217}_{-0.431}$ \\
100513A &     -1.524 &        0.605 &       0.5573 &   321.4 &     100.1 &       161 &     14 &          0.608 &     4.772  & $48.72^{+0.368}_{-0.567}$ & $48.31^{+0.349}_{-0.551}$ & $49.22^{+0.281}_{-0.557}$ \\
130831A &     -1.914 &       0.2224 &       0.1873 &   319.9 &     319.8 &     160.3 &     65 &         0.1216 &    0.4791  & $44.01^{+0.527}_{-44}$ & $43.52^{+0.595}_{-43.5}$ & $41.87^{+0.565}_{-41.9}$ \\
100814A &     -1.331 &       0.1399 &       0.1704 &     313 &     188.9 &     156.8 &     90 &          1.216 &      1.44  & $45.01^{+0.271}_{-0.424}$ & $44.61^{+0.236}_{-0.412}$ & $43.92^{+0.195}_{-0.216}$ \\
  90407 &     -1.585 &         1.33 &       0.9039 &     310 &     309.9 &     155.3 &     11 &          1.216 &     1.448  & $46.4^{+0.986}_{-46.4}$ & $45.5^{+1.45}_{-45.5}$ & $44.99^{+1.23}_{-45}$ \\
150301B &     -1.351 &       0.1526 &       0.2581 &   305.9 &     95.24 &     153.3 &     18 &          0.608 &     1.517  & $46.83^{+0.238}_{-0.215}$ & $46.42^{+0.213}_{-0.181}$ & $45.81^{+0.17}_{-0.162}$ \\
171205A &     -1.219 &       0.2713 &       0.5646 &   295.3 &     91.95 &       148 &     36 &          1.824 &    0.0368  & $44.19^{+0.213}_{-0.215}$ & $43.79^{+0.199}_{-0.217}$ & $41.56^{+0.306}_{-0.314}$ \\
111229A &     -1.802 &        1.364 &        1.249 &   289.8 &     289.8 &     145.2 &    3.4 &         0.4256 &     1.381  & $47.08^{+1.43}_{-47.1}$ & $45.8^{+2.27}_{-45.8}$ & $45.27^{+2.06}_{-45.3}$ \\
150206A &     -1.161 &      0.09536 &       0.1923 &   275.3 &     112.8 &     137.9 &    139 &          1.824 &     2.087  & $44.98^{+0.229}_{-0.226}$ & $44.57^{+0.199}_{-0.194}$ & $44.38^{+0.133}_{-0.135}$ \\
181010A &      -1.42 &       0.2332 &       0.5588 &   271.1 &     84.42 &     135.9 &    6.9 &         0.4256 &      1.39  & $47.68^{+0.245}_{-0.244}$ & $47.27^{+0.221}_{-0.218}$ & $46.61^{+0.185}_{-0.208}$ \\
140423A &     -1.163 &       0.1929 &       0.2279 &     271 &     84.39 &     135.8 &     94 &          1.824 &      3.26  & $46.08^{+0.239}_{-0.217}$ & $45.67^{+0.219}_{-0.191}$ & $46.07^{+0.152}_{-0.155}$ \\
140506A &     -1.449 &        1.063 &       0.5746 &     271 &     84.38 &     135.8 &     28 &          1.824 &     0.889  & $45.56^{+0.273}_{-2.69}$ & $45.17^{+0.234}_{-2.72}$ & $44.04^{+0.267}_{-2.69}$ \\
181213A &     -1.496 &        1.326 &       0.8244 &   270.5 &     84.21 &     135.5 &     15 &          1.216 &       2.4  & $47.36^{+0.34}_{-3.08}$ & $46.97^{+0.301}_{-3.1}$ & $46.96^{+0.288}_{-3.12}$ \\
110205A &     -1.588 &       0.1267 &       0.1784 &   263.3 &     168.1 &     131.9 &    170 &          8.613 &      2.22  & $44.75^{+0.361}_{-0.669}$ & $44.35^{+0.333}_{-0.663}$ & $44.23^{+0.244}_{-0.349}$ \\
180325A &    -0.9742 &       0.1813 &       0.1891 &   257.6 &        90 &     653.6 &     65 &          1.216 &     2.248  & $45.89^{+0.274}_{-0.21}$ & $45.47^{+0.256}_{-0.166}$ & $45.39^{+0.133}_{-0.213}$ \\
110818A &     -1.469 &       0.2101 &       0.4514 &   247.5 &     77.04 &       124 &     40 &          1.216 &      3.36  & $46.98^{+0.279}_{-0.288}$ & $46.57^{+0.261}_{-0.267}$ & $47.04^{+0.178}_{-0.204}$ \\
191221B &    -0.9932 &       0.1808 &       0.1884 &   245.3 &     82.22 &     514.2 &    190 &           6.08 &     1.148  & $43.86^{+0.224}_{-0.189}$ & $43.45^{+0.2}_{-0.156}$ & $42.6^{+0.164}_{-0.212}$ \\
161129A &     -1.405 &        0.161 &       0.2244 &   243.4 &     121.1 &     121.9 &     36 &          0.608 &     0.645  & $45.08^{+0.246}_{-0.384}$ & $44.69^{+0.209}_{-0.402}$ & $43.34^{+0.223}_{-0.24}$ \\
110503A &     -1.022 &       0.2585 &       0.2948 &   229.4 &     95.81 &       115 &    100 &          2.432 &     1.613  & $44.92^{+0.2}_{-0.222}$ & $44.52^{+0.161}_{-0.194}$ & $44.07^{+0.131}_{-0.155}$ \\
120404A &     -1.814 &       0.6334 &       0.5005 &   226.3 &     226.3 &     113.4 &     16 &          0.608 &     2.876  & $46.89^{+0.964}_{-46.9}$ & $46.25^{+1.17}_{-46.3}$ & $46.58^{+1.02}_{-46.6}$ \\
120327A &     -1.361 &        0.188 &       0.2391 &   217.7 &      99.9 &     109.1 &     36 &          0.608 &     2.813  & $46.76^{+0.281}_{-0.363}$ & $46.36^{+0.249}_{-0.343}$ & $46.62^{+0.162}_{-0.193}$ \\
  90809 &     -1.143 &       0.9811 &        1.088 &   202.5 &     63.04 &     101.5 &    3.4 &          0.304 &     2.737  & $49.17^{+0.281}_{-0.849}$ & $48.78^{+0.244}_{-0.872}$ & $49.03^{+0.232}_{-0.89}$ \\
130610A &      -1.01 &       0.2831 &       0.3053 &     202 &     80.63 &     101.2 &     25 &          0.608 &     2.092  & $46.75^{+0.202}_{-0.244}$ & $46.34^{+0.16}_{-0.208}$ & $46.24^{+0.117}_{-0.148}$ \\
150727A &    -0.7772 &       0.2956 &        0.318 &   194.6 &     65.65 &     572.5 &     37 &          1.216 &     0.313  & $44.51^{+0.201}_{-0.249}$ & $44.11^{+0.188}_{-0.256}$ & $42.4^{+0.264}_{-0.408}$ \\
121201A &     -1.828 &       0.5784 &       0.6634 &   192.9 &     185.7 &     96.64 &    7.8 &          0.608 &     3.385  & $47.85^{+0.935}_{-8.22}$ & $47.43^{+0.938}_{-8.54}$ & $48.03^{+0.803}_{-7.57}$ \\
100418A &     -2.506 &       0.4291 &       0.6468 &   187.3 &     85.54 &     93.86 &    3.4 &          0.304 &    0.6235  & $38.87^{+8.19}_{-21.5}$ & $38.48^{+8.19}_{-21.5}$ & $37.2^{+8.17}_{-21.4}$ \\
121211A &     -2.475 &       0.2799 &       0.8928 &     182 &     56.67 &     91.19 &     13 &          1.623 &     1.023  & $41.89^{+4.47}_{-11.7}$ & $41.46^{+4.5}_{-11.7}$ & $40.56^{+4.51}_{-11.6}$ \\
140318A &     -1.086 &        1.576 &         1.24 &   180.8 &      56.3 &     90.61 &    2.9 &          0.304 &      1.02  & $48.01^{+0.287}_{-8.8}$ & $47.62^{+0.262}_{-8.87}$ & $46.74^{+0.292}_{-8.77}$ \\
161014A &     -1.182 &       0.3377 &       0.6568 &   175.2 &     54.55 &     87.79 &     19 &          1.216 &     2.823  & $47.41^{+0.227}_{-0.277}$ & $47^{+0.199}_{-0.261}$ & $47.33^{+0.16}_{-0.206}$ \\
100728B &     -1.341 &       0.3249 &       0.5952 &   173.2 &     53.92 &     86.77 &     17 &          0.608 &     2.106  & $47.06^{+0.246}_{-0.329}$ & $46.66^{+0.2}_{-0.32}$ & $46.6^{+0.163}_{-0.24}$ \\
100816A &    -0.7363 &        0.229 &       0.2413 &   172.2 &      41.4 &     123.3 &     20 &          0.608 &    0.8034  & $45.86^{+0.15}_{-0.16}$ & $45.46^{+0.125}_{-0.146}$ & $44.38^{+0.169}_{-0.181}$ \\
130514A &     -1.642 &       0.1533 &       0.2062 &   165.5 &     74.41 &     82.94 &     91 &          1.216 &       3.6  & $45.84^{+0.374}_{-0.503}$ & $45.44^{+0.352}_{-0.499}$ & $46.13^{+0.248}_{-0.329}$ \\
190324A &     -1.198 &       0.1984 &       0.2077 &   157.2 &     44.92 &     235.3 &     72 &          1.216 &     1.171  & $44.78^{+0.332}_{-0.271}$ & $44.38^{+0.294}_{-0.263}$ & $43.66^{+0.17}_{-0.174}$ \\
150323A &     -1.613 &       0.1875 &       0.2937 &   154.9 &     76.12 &      77.6 &     61 &          1.216 &     0.593  & $44.09^{+0.336}_{-0.568}$ & $43.69^{+0.336}_{-0.57}$ & $42.43^{+0.277}_{-0.37}$ \\
190106A &     -1.368 &       0.2006 &       0.2101 &   154.6 &     50.07 &     738.3 &     60 &          1.216 &     1.859  & $45.5^{+0.752}_{-0.361}$ & $45.09^{+0.747}_{-0.34}$ & $44.9^{+0.295}_{-0.225}$ \\
  90424 &     -1.241 &       0.1379 &        0.142 &   152.8 &     31.34 &     81.41 &    210 &          10.64 &     0.544  & $42.89^{+0.219}_{-0.224}$ & $42.49^{+0.209}_{-0.223}$ & $41.17^{+0.206}_{-0.195}$ \\
130606A &     -1.291 &       0.2913 &       0.4883 &   150.3 &     72.48 &     75.31 &     29 &          1.216 &     5.913  & $48.05^{+0.317}_{-0.503}$ & $47.65^{+0.293}_{-0.49}$ & $49.09^{+0.254}_{-0.337}$ \\
110422A &    -0.8309 &        0.105 &       0.1071 &     148 &     14.67 &     21.46 &    410 &           6.08 &      1.77  & $43.44^{+0.131}_{-0.13}$ & $43.03^{+0.0882}_{-0.0942}$ & $42.82^{+0.084}_{-0.0813}$ \\
130408A &    -0.5246 &       0.7437 &        1.227 &   147.6 &     45.97 &     73.98 &     23 &          2.432 &     3.758  & $47.64^{+0.237}_{-0.293}$ & $47.24^{+0.198}_{-0.274}$ & $48.01^{+0.211}_{-0.262}$ \\
120712A &    -0.9889 &       0.2954 &        0.316 &   144.3 &     42.81 &     290.4 &     18 &          0.608 &     4.175  & $48.07^{+0.32}_{-0.27}$ & $47.66^{+0.291}_{-0.24}$ & $48.57^{+0.19}_{-0.221}$ \\
180620B &     -1.305 &       0.1888 &       0.1971 &   137.1 &     35.51 &     166.3 &    100 &          1.824 &     1.117  & $44.27^{+0.348}_{-0.286}$ & $43.87^{+0.34}_{-0.287}$ & $43.16^{+0.187}_{-0.195}$ \\
140304A &    -0.8468 &       0.3192 &        0.345 &   136.9 &     37.37 &     180.9 &     12 &          0.608 &     5.283  & $48.91^{+0.266}_{-0.245}$ & $48.5^{+0.238}_{-0.221}$ & $49.78^{+0.216}_{-0.227}$ \\
140206A &     -1.142 &       0.1412 &       0.1455 &   133.6 &      22.1 &      46.3 &    160 &          1.824 &      2.74  & $44.97^{+0.189}_{-0.179}$ & $44.56^{+0.162}_{-0.147}$ & $44.93^{+0.107}_{-0.115}$ \\
170714A &     -1.495 &        0.343 &        0.719 &   132.2 &     107.2 &     66.24 &     28 &          1.824 &     0.793  & $45.03^{+0.445}_{-1.92}$ & $44.63^{+0.44}_{-1.91}$ & $43.64^{+0.36}_{-1.34}$ \\
140907A &     -1.422 &       0.2553 &       0.2901 &   129.6 &     45.76 &     64.94 &     43 &          1.216 &      1.21  & $45.13^{+0.301}_{-0.401}$ & $44.73^{+0.285}_{-0.407}$ & $44.15^{+0.205}_{-0.293}$ \\
100219A &    -0.8905 &       0.6437 &         1.09 &   129.1 &     40.21 &     64.71 &    3.7 &         0.3648 &     4.667  & $49.9^{+0.274}_{-0.406}$ & $49.5^{+0.247}_{-0.394}$ & $50.62^{+0.25}_{-0.354}$ \\
100621A &     -1.812 &       0.1011 &       0.1234 &     129 &     44.24 &     64.64 &    210 &          10.64 &     0.542  & $42.36^{+0.366}_{-0.415}$ & $41.95^{+0.365}_{-0.423}$ & $40.71^{+0.298}_{-0.332}$ \\
150413A &     -1.484 &       0.3173 &       0.5405 &   128.4 &      62.2 &     64.34 &     43 &          2.432 &     3.139  & $46.36^{+0.381}_{-0.643}$ & $45.96^{+0.36}_{-0.647}$ & $46.54^{+0.273}_{-0.488}$ \\
190719C &     -1.459 &       0.2716 &       0.3586 &   123.3 &     51.02 &      61.8 &     51 &          1.824 &     2.469  & $45.81^{+0.345}_{-0.511}$ & $45.41^{+0.324}_{-0.511}$ & $45.68^{+0.228}_{-0.377}$ \\
111008A &     -1.698 &       0.3306 &       0.3409 &   122.6 &     59.41 &     61.41 &     53 &          1.824 &      4.99  & $46.6^{+0.521}_{-0.827}$ & $46.2^{+0.498}_{-0.837}$ & $47.49^{+0.399}_{-0.697}$ \\
150423A &      0.443 &         1.05 &        1.404 &   120.5 &      35.2 &     319.5 &   0.63 &         0.0608 &     1.394  & $50.06^{+0.25}_{-0.583}$ & $49.66^{+0.231}_{-0.581}$ & $49.24^{+0.237}_{-0.871}$ \\
110715A &     -1.254 &        0.115 &       0.1178 &   119.8 &     14.97 &      26.6 &    118 &          1.216 &      0.82  & $43.71^{+0.17}_{-0.179}$ & $43.3^{+0.165}_{-0.175}$ & $42.38^{+0.162}_{-0.157}$ \\
120722A &     -2.294 &        0.656 &       0.5813 &   118.7 &     36.96 &     59.47 &     12 &          1.216 &    0.9586  & $39.84^{+6.18}_{-28.9}$ & $39.46^{+6.14}_{-29}$ & $38.61^{+6.2}_{-28.9}$ \\
140311A &     -1.484 &       0.4434 &        1.063 &   116.4 &     36.23 &      58.3 &     23 &          1.824 &     4.954  & $47.77^{+0.406}_{-0.68}$ & $47.36^{+0.394}_{-0.676}$ & $48.6^{+0.368}_{-0.587}$ \\
141220A &    -0.6147 &       0.3662 &       0.3991 &   116.1 &     22.89 &     64.67 &     26 &          0.608 &     1.319  & $46^{+0.165}_{-0.198}$ & $45.6^{+0.147}_{-0.194}$ & $45.1^{+0.131}_{-0.14}$ \\
091208B &     -1.581 &       0.2719 &       0.4259 &   116.1 &     51.05 &     58.15 &     33 &          1.216 &     1.063  & $45.07^{+0.407}_{-0.625}$ & $44.66^{+0.404}_{-0.623}$ & $44^{+0.302}_{-0.468}$ \\
140213A &     -1.616 &       0.1571 &       0.1629 &   113.7 &      29.9 &     317.5 &    120 &           6.08 &     1.208  & $43.85^{+0.849}_{-0.382}$ & $43.44^{+0.838}_{-0.391}$ & $42.9^{+0.424}_{-0.306}$ \\
170202A &     -1.413 &       0.2564 &       0.2745 &   113.3 &     35.26 &      2236 &     33 &          0.608 &     3.645  & $46.95^{+1.71}_{-0.475}$ & $46.54^{+1.67}_{-0.454}$ & $47.37^{+0.721}_{-0.369}$ \\
191011A &      -1.89 &       0.3554 &       0.6974 &     112 &     34.89 &     56.14 &    3.3 &         0.2432 &     1.722  & $47.75^{+0.699}_{-3.15}$ & $47.34^{+0.701}_{-3.14}$ & $47.2^{+0.635}_{-3.13}$ \\
151027B &     -1.664 &       0.6284 &       0.9711 &   104.5 &     104.5 &     52.36 &     15 &          1.824 &     4.063  & $46.99^{+1.2}_{-47}$ & $46.33^{+1.43}_{-46.3}$ & $47.39^{+1.25}_{-47.4}$ \\
120521C &     -1.363 &       0.3514 &       0.4575 &     103 &     37.64 &     51.62 &     11 &          0.608 &         6  & $48.85^{+0.383}_{-0.526}$ & $48.45^{+0.356}_{-0.518}$ & $50.05^{+0.317}_{-0.45}$ \\
130215A &     -1.179 &       0.4822 &       0.5776 &   101.6 &     33.87 &     50.89 &     54 &           3.04 &     0.597  & $44.16^{+0.32}_{-0.528}$ & $43.75^{+0.33}_{-0.526}$ & $42.64^{+0.269}_{-0.417}$ \\
120422A &     -2.243 &       0.1162 &        2.444 &   97.01 &      30.2 &     48.61 &    2.3 &         0.2432 &     0.283  & $37.31^{+10}_{-19.2}$ & $36.92^{+9.99}_{-19.3}$ & $35.36^{+9.97}_{-19.1}$ \\
100424A &      -1.69 &       0.4486 &       0.5064 &   95.25 &     73.89 &     47.73 &     15 &          0.608 &     2.465  & $46.43^{+0.796}_{-2.96}$ & $46.02^{+0.799}_{-3}$ & $46.42^{+0.663}_{-2.58}$ \\
141212A &     -1.146 &       0.4328 &        0.939 &   94.86 &     29.54 &     47.53 &   0.72 &        0.07295 &     0.596  & $48.85^{+0.35}_{-0.487}$ & $48.45^{+0.346}_{-0.492}$ & $47.34^{+0.303}_{-0.389}$ \\
120805A &    -0.1826 &        1.107 &        1.518 &    94.8 &      29.8 &      47.5 &    8.2 &         0.8511 &       3.1  & $48.32^{+0.272}_{-0.46}$ & $47.92^{+0.245}_{-0.472}$ & $48.55^{+0.228}_{-0.389}$ \\
180314A &    -0.8405 &       0.2391 &       0.2523 &   94.19 &     12.25 &     22.88 &    110 &          2.432 &     1.445  & $44.39^{+0.178}_{-0.188}$ & $43.98^{+0.171}_{-0.189}$ & $43.68^{+0.136}_{-0.148}$ \\
  90530 &     -1.078 &        0.543 &       0.6637 &   92.14 &     30.56 &     46.17 &     11 &          0.608 &     1.266  & $46.58^{+0.329}_{-0.536}$ & $46.18^{+0.327}_{-0.548}$ & $45.75^{+0.241}_{-0.439}$ \\
100302A &     -1.433 &        0.645 &       0.7559 &   90.17 &     39.74 &     45.18 &    3.1 &         0.2432 &     4.813  & $49.59^{+0.538}_{-1.14}$ & $49.17^{+0.54}_{-1.15}$ & $50.51^{+0.457}_{-1.08}$ \\
130701A &    -0.9026 &       0.2009 &       0.2101 &   89.16 &     9.351 &     15.36 &     44 &          0.608 &     1.155  & $45.06^{+0.177}_{-0.187}$ & $44.66^{+0.174}_{-0.189}$ & $44.14^{+0.159}_{-0.155}$ \\
180728A &     -1.908 &       0.1004 &       0.1025 &   88.34 &     24.65 &     44.26 &    296 &          3.648 &     0.117  & $40.84^{+0.441}_{-0.601}$ & $40.44^{+0.453}_{-0.636}$ & $38.72^{+0.364}_{-0.533}$ \\
100615A &     -1.646 &       0.1719 &       0.1786 &   85.49 &     17.27 &     107.9 &     50 &          0.608 &     1.398  & $44.72^{+0.552}_{-0.37}$ & $44.32^{+0.552}_{-0.381}$ & $44.02^{+0.333}_{-0.315}$ \\
100902A &      -1.97 &        0.354 &       0.4675 &   84.77 &     84.76 &     42.48 &     32 &          1.216 &       4.5  & $45.77^{+1.29}_{-45.8}$ & $45.06^{+1.56}_{-45.1}$ & $46.32^{+1.41}_{-46.3}$ \\
110801A &     -1.611 &         0.29 &       0.3949 &   83.45 &     29.49 &     41.81 &     47 &          1.824 &     1.858  & $45.08^{+0.444}_{-0.613}$ & $44.67^{+0.445}_{-0.612}$ & $44.71^{+0.367}_{-0.498}$ \\
130427B &     -1.129 &       0.5609 &       0.6986 &   82.86 &     25.64 &     41.51 &     15 &          0.608 &      2.78  & $47.2^{+0.37}_{-0.562}$ & $46.8^{+0.357}_{-0.582}$ & $47.36^{+0.269}_{-0.51}$ \\
121027A &      -1.58 &       0.3406 &       0.4134 &   82.46 &     32.41 &     41.32 &     20 &          0.608 &     1.773  & $45.91^{+0.482}_{-0.698}$ & $45.52^{+0.477}_{-0.716}$ & $45.51^{+0.378}_{-0.597}$ \\
090926B &    -0.5164 &       0.2275 &       0.2393 &   80.55 &     6.341 &     9.009 &     73 &          1.216 &      1.24  & $44.62^{+0.167}_{-0.172}$ & $44.21^{+0.168}_{-0.173}$ & $43.8^{+0.149}_{-0.146}$ \\
150101B &         -1 &       0.2222 &       0.3218 &      80 &     24.91 &     40.08 &   0.23 &        0.03648 &     0.093  & $49.24^{+0.384}_{-0.454}$ & $48.85^{+0.395}_{-0.475}$ & $47.09^{+0.363}_{-0.384}$ \\
141121A &     -1.429 &       0.4765 &       0.6356 &   79.04 &        31 &      39.6 &     53 &          2.432 &      1.47  & $44.71^{+0.477}_{-0.813}$ & $44.3^{+0.484}_{-0.821}$ & $44.1^{+0.376}_{-0.704}$ \\
200522A &    -0.5349 &       0.6946 &       0.8296 &   77.76 &     18.38 &     86.74 &    1.1 &         0.0608 &       0.4  & $48.16^{+0.326}_{-0.439}$ & $47.76^{+0.336}_{-0.455}$ & $46.44^{+0.277}_{-0.355}$ \\
160227A &    -0.7531 &       0.4551 &       0.5094 &   75.53 &     13.41 &     37.86 &     31 &          1.216 &      2.38  & $46.3^{+0.281}_{-0.299}$ & $45.9^{+0.273}_{-0.303}$ & $46.26^{+0.181}_{-0.259}$ \\
161117A &       -1.2 &       0.1198 &       0.1227 &   73.05 &      3.71 &     4.797 &    200 &          10.13 &     1.549  & $43.49^{+0.175}_{-0.179}$ & $43.08^{+0.173}_{-0.176}$ & $42.94^{+0.159}_{-0.158}$ \\
141221A &     -1.256 &       0.3517 &        0.385 &   72.84 &     14.42 &     67.58 &     21 &          0.608 &     1.452  & $45.86^{+0.437}_{-0.403}$ & $45.46^{+0.446}_{-0.405}$ & $45.23^{+0.268}_{-0.334}$ \\
170113A &    -0.7409 &       0.5496 &       0.6325 &   71.81 &     13.87 &     48.32 &    6.7 &         0.4256 &     1.968  & $47.65^{+0.329}_{-0.366}$ & $47.25^{+0.331}_{-0.375}$ & $47.38^{+0.218}_{-0.315}$ \\
120714B &    -0.6876 &       0.6835 &       0.8239 &   71.24 &      17.1 &     101.7 &     12 &          0.608 &    0.3984  & $45.47^{+0.396}_{-0.493}$ & $45.07^{+0.4}_{-0.524}$ & $43.76^{+0.303}_{-0.398}$ \\
111225A &     -1.299 &       0.5194 &       0.7135 &   68.23 &     19.22 &     34.18 &     13 &         0.7295 &     0.297  & $44.91^{+0.481}_{-0.677}$ & $44.5^{+0.492}_{-0.701}$ & $43.13^{+0.407}_{-0.587}$ \\
161108A &     -1.312 &       0.5602 &       0.6769 &   65.12 &     17.76 &     32.63 &     11 &          0.608 &     1.159  & $46.06^{+0.485}_{-0.74}$ & $45.65^{+0.487}_{-0.74}$ & $45.25^{+0.391}_{-0.658}$ \\
121128A &     -1.318 &       0.1792 &       0.1865 &   64.92 &     5.394 &     8.462 &     69 &          2.432 &       2.2  & $44.94^{+0.203}_{-0.215}$ & $44.53^{+0.201}_{-0.21}$ & $44.85^{+0.193}_{-0.2}$ \\
140428A &    -0.4026 &        1.069 &        1.397 &   64.42 &     16.76 &     196.2 &    3.4 &         0.3648 &       4.7  & $49.64^{+0.489}_{-0.623}$ & $49.23^{+0.486}_{-0.611}$ & $50.54^{+0.374}_{-0.65}$ \\
141004A &      -1.48 &       0.3287 &       0.3576 &   64.36 &     13.11 &     105.8 &    6.7 &         0.1824 &     0.573  & $45.95^{+0.659}_{-0.531}$ & $45.55^{+0.67}_{-0.549}$ & $44.55^{+0.399}_{-0.468}$ \\
160804A &     -1.415 &       0.2116 &       0.2221 &   64.23 &     7.208 &     13.79 &    114 &          1.824 &     0.736  & $43.07^{+0.27}_{-0.279}$ & $42.67^{+0.281}_{-0.297}$ & $41.86^{+0.252}_{-0.261}$ \\
131103A &     -1.342 &       0.5485 &       0.7663 &   63.41 &     20.27 &     31.77 &    8.2 &          0.608 &     0.599  & $45.7^{+0.524}_{-0.802}$ & $45.3^{+0.533}_{-0.816}$ & $44.36^{+0.44}_{-0.706}$ \\
120907A &    -0.7975 &       0.8369 &        1.117 &      63 &     15.56 &     393.7 &    6.7 &         0.6688 &      0.97  & $46.62^{+0.615}_{-0.668}$ & $46.22^{+0.62}_{-0.695}$ & $45.58^{+0.395}_{-0.691}$ \\
  90927 &     -1.301 &       0.4123 &       0.8831 &   61.95 &     19.12 &     31.04 &      2 &         0.1824 &      1.37  & $48.1^{+0.496}_{-0.599}$ & $47.7^{+0.495}_{-0.613}$ & $47.48^{+0.402}_{-0.519}$ \\
161219B &     -1.294 &       0.3375 &       0.3666 &   61.88 &     9.264 &     24.54 &     15 &          0.608 &    0.1475  & $44.47^{+0.374}_{-0.404}$ & $44.06^{+0.392}_{-0.424}$ & $42.49^{+0.353}_{-0.381}$ \\
  91029 &      -1.46 &       0.2667 &       0.2845 &   61.32 &     9.106 &     25.04 &     24 &          0.608 &     2.752  & $46.28^{+0.323}_{-0.358}$ & $45.87^{+0.33}_{-0.351}$ & $46.49^{+0.283}_{-0.324}$ \\
200205B &     -1.346 &        0.299 &       0.3211 &   61.08 &     8.699 &     22.66 &     54 &          1.216 &     1.465  & $44.6^{+0.322}_{-0.34}$ & $44.2^{+0.321}_{-0.359}$ & $44.05^{+0.264}_{-0.319}$ \\
140629A &     -1.334 &       0.4189 &       0.4634 &   60.92 &        12 &      55.6 &     24 &          1.216 &     2.275  & $46.08^{+0.522}_{-0.487}$ & $45.68^{+0.514}_{-0.5}$ & $46.06^{+0.354}_{-0.459}$ \\
131004A &     -1.231 &       0.4695 &       0.5384 &   60.68 &     12.13 &     64.78 &    2.8 &         0.1216 &     0.717  & $47.14^{+0.537}_{-0.516}$ & $46.74^{+0.551}_{-0.539}$ & $45.93^{+0.352}_{-0.469}$ \\
160121A &     -1.046 &       0.5491 &       0.6291 &   59.58 &     11.26 &     44.85 &    6.1 &          0.304 &      1.96  & $47.48^{+0.448}_{-0.472}$ & $47.07^{+0.466}_{-0.477}$ & $47.27^{+0.323}_{-0.429}$ \\
160203A &     -1.776 &       0.5181 &       0.9435 &   58.47 &     18.21 &      29.3 &     12 &          0.608 &      3.52  & $46.93^{+0.784}_{-5.77}$ & $46.52^{+0.791}_{-5.78}$ & $47.5^{+0.738}_{-5.74}$ \\
120802A &     -1.218 &       0.4418 &       0.4975 &   57.26 &     9.441 &     29.95 &     19 &          1.824 &     3.796  & $47.13^{+0.408}_{-0.438}$ & $46.73^{+0.405}_{-0.442}$ & $47.81^{+0.346}_{-0.418}$ \\
101225A &     -1.449 &        0.756 &         1.35 &      57 &     49.82 &     28.56 &     19 &          2.432 &     0.847  & $44.37^{+1.2}_{-23.1}$ & $43.96^{+1.2}_{-23.1}$ & $43.41^{+0.98}_{-22.9}$ \\
140515A &    -0.9841 &        0.551 &       0.6369 &   56.37 &      9.86 &      31.3 &    5.9 &         0.3648 &      6.32  & $49.35^{+0.402}_{-0.419}$ & $48.95^{+0.39}_{-0.414}$ & $50.81^{+0.372}_{-0.452}$ \\
  90426 &     -1.105 &       0.8008 &        0.995 &   55.09 &     16.19 &      27.6 &    1.8 &         0.1824 &     2.609  & $48.99^{+0.548}_{-0.909}$ & $48.59^{+0.546}_{-0.933}$ & $49.19^{+0.456}_{-0.863}$ \\
101219B &    -0.8778 &       0.9915 &        1.352 &   54.77 &     15.55 &     27.44 &     21 &          2.432 &    0.5519  & $44.66^{+0.543}_{-0.981}$ & $44.25^{+0.561}_{-1.02}$ & $43.3^{+0.455}_{-0.854}$ \\
  90423 &    -0.7649 &       0.4422 &       0.4969 &   53.23 &      5.83 &     9.472 &    5.9 &         0.2432 &         8  & $49.79^{+0.241}_{-0.262}$ & $49.39^{+0.215}_{-0.244}$ & $51.64^{+0.347}_{-0.352}$ \\
090814A &     -1.019 &       0.7727 &       0.9334 &   52.44 &     12.56 &     95.06 &     13 &          1.216 &     0.696  & $45.37^{+0.692}_{-0.758}$ & $44.97^{+0.713}_{-0.798}$ & $44.17^{+0.435}_{-0.674}$ \\
180329B &    -0.8969 &       0.5299 &       0.6008 &   50.14 &     7.291 &     12.13 &     33 &          1.824 &     1.998  & $45.52^{+0.317}_{-0.348}$ & $45.12^{+0.319}_{-0.373}$ & $45.4^{+0.281}_{-0.343}$ \\
140518A &     -0.977 &       0.5339 &       0.6106 &   47.92 &     7.115 &     12.67 &     10 &          0.608 &     4.707  & $48.08^{+0.315}_{-0.416}$ & $47.67^{+0.318}_{-0.404}$ & $49.13^{+0.341}_{-0.408}$ \\
140430A &     -2.108 &       0.4658 &       0.3744 &   47.62 &     14.83 &     23.86 &     11 &          1.216 &       1.6  & $42.3^{+3.59}_{-42.3}$ & $41.86^{+3.64}_{-41.9}$ & $41.87^{+3.64}_{-41.9}$ \\
120811C &     -1.331 &       0.2606 &       0.2777 &   47.31 &     4.709 &     5.248 &     30 &          1.824 &     2.671  & $45.79^{+0.249}_{-0.285}$ & $45.38^{+0.247}_{-0.284}$ & $46.05^{+0.259}_{-0.279}$ \\
120326A &       -1.4 &       0.3023 &       0.3266 &   46.84 &     6.559 &     7.895 &     26 &          1.824 &     1.798  & $45.31^{+0.312}_{-0.354}$ & $44.91^{+0.324}_{-0.362}$ & $45.09^{+0.298}_{-0.338}$ \\
110726A &    -0.6378 &       0.7792 &       0.9557 &   46.53 &     8.109 &     15.56 &    2.2 &         0.1824 &     1.036  & $47.63^{+0.412}_{-0.465}$ & $47.23^{+0.424}_{-0.497}$ & $46.82^{+0.355}_{-0.447}$ \\
  91127 &     -1.797 &       0.2717 &       0.2881 &   46.37 &     14.44 &     23.24 &     90 &          1.824 &      0.49  & $42.21^{+0.588}_{-6.48}$ & $41.82^{+0.594}_{-6.61}$ & $40.87^{+0.504}_{-6.72}$ \\
120922A &      -1.58 &       0.3276 &       0.3579 &   46.09 &     13.63 &     14.98 &     62 &          4.256 &       3.1  & $44.95^{+0.465}_{-0.647}$ & $44.54^{+0.464}_{-0.661}$ & $45.43^{+0.41}_{-0.604}$ \\
170531B &     -1.216 &       0.5856 &       0.6821 &   45.17 &     10.77 &     24.52 &     20 &          1.216 &     2.366  & $46.02^{+0.527}_{-0.628}$ & $45.62^{+0.533}_{-0.65}$ & $46.15^{+0.438}_{-0.595}$ \\
131117A &     0.1706 &        1.099 &        1.607 &   44.35 &     5.964 &     10.43 &    2.5 &         0.2432 &     4.042  & $49.48^{+0.303}_{-0.355}$ & $49.07^{+0.304}_{-0.353}$ & $50.34^{+0.324}_{-0.382}$ \\
140622A &       1.23 &        1.308 &        2.344 &   44.24 &     7.709 &     6.841 &   0.27 &         0.0304 &     0.959  & $49.98^{+0.324}_{-0.364}$ & $49.57^{+0.343}_{-0.385}$ & $49.12^{+0.303}_{-0.342}$ \\
140903A &     -1.361 &       0.4832 &       0.5504 &   44.17 &     12.02 &      16.2 &    1.4 &         0.0608 &     0.351  & $46.89^{+0.522}_{-0.718}$ & $46.49^{+0.532}_{-0.763}$ & $45.36^{+0.451}_{-0.646}$ \\
100724A &    -0.5051 &        1.047 &        1.275 &    42.5 &     8.198 &     15.18 &    1.6 &         0.1216 &     1.288  & $48.11^{+0.464}_{-0.581}$ & $47.71^{+0.485}_{-0.603}$ & $47.55^{+0.401}_{-0.557}$ \\
150821A &     0.6071 &        1.864 &        2.978 &   42.11 &     8.933 &     14.18 &    7.9 &          1.155 &     0.755  & $45.95^{+0.47}_{-0.657}$ & $45.55^{+0.492}_{-0.686}$ & $44.9^{+0.424}_{-0.607}$ \\
  90529 &    -0.8703 &       0.7791 &       0.9415 &   42.07 &     8.453 &     11.45 &    6.8 &          1.034 &     2.625  & $47.38^{+0.449}_{-0.596}$ & $46.98^{+0.447}_{-0.594}$ & $47.66^{+0.42}_{-0.555}$ \\
130925A &     -1.847 &       0.1519 &        0.157 &    39.7 &     35.08 &     10.56 &    410 &           6.08 &     0.347  & $39.97^{+0.646}_{-5.44}$ & $39.55^{+0.677}_{-5.29}$ & $38.49^{+0.571}_{-4.6}$ \\
140710A &    -0.9638 &         1.01 &        1.279 &   39.56 &     12.32 &     19.82 &    2.3 &         0.1824 &     0.558  & $46.62^{+0.665}_{-1.4}$ & $46.22^{+0.684}_{-1.43}$ & $45.4^{+0.554}_{-1.24}$ \\
181110A &     -1.908 &       0.2158 &       0.2279 &   39.23 &     34.74 &     19.66 &     99 &          1.824 &     1.505  & $42.16^{+1.28}_{-12.8}$ & $41.75^{+1.28}_{-12.8}$ & $41.95^{+1.02}_{-12.7}$ \\
151215A &     -1.095 &         1.09 &        2.055 &   39.09 &     12.17 &     19.59 &    3.1 &         0.4256 &      2.59  & $47.95^{+0.739}_{-6.95}$ & $47.55^{+0.743}_{-6.96}$ & $48.26^{+0.641}_{-7.03}$ \\
  90205 &    -0.3935 &        1.116 &        1.484 &   38.42 &     7.624 &     9.915 &    1.9 &         0.1824 &      4.65  & $49.7^{+0.387}_{-0.587}$ & $49.29^{+0.397}_{-0.582}$ & $50.8^{+0.419}_{-0.579}$ \\
130612A &     0.8362 &        1.502 &        2.217 &   37.26 &     5.255 &     6.789 &    2.3 &          0.304 &     2.006  & $48.31^{+0.353}_{-0.421}$ & $47.9^{+0.364}_{-0.43}$ & $48.28^{+0.34}_{-0.402}$ \\
120118B &     -1.593 &       0.4227 &       0.4813 &   36.89 &     27.82 &     11.84 &     18 &          0.608 &     2.943  & $45.68^{+0.784}_{-4.38}$ & $45.27^{+0.789}_{-4.36}$ & $46.18^{+0.685}_{-3.79}$ \\
180205A &     -1.827 &       0.2816 &       0.5085 &   36.55 &     11.38 &     18.31 &     10 &          0.608 &     1.409  & $45.28^{+0.701}_{-7.19}$ & $44.88^{+0.709}_{-7.21}$ & $44.89^{+0.612}_{-7.26}$ \\
190114A &     -1.388 &       0.7221 &       0.9638 &   36.53 &     30.01 &      18.3 &      8 &         0.7295 &     3.377  & $46.75^{+1.07}_{-10.9}$ & $46.35^{+1.07}_{-10.9}$ & $47.45^{+0.939}_{-10.5}$ \\
130418A &     -1.295 &       0.6977 &        1.004 &   36.06 &     34.44 &     15.91 &     18 &          1.216 &     1.218  & $44.45^{+1.08}_{-32.6}$ & $44.04^{+1.09}_{-33.8}$ & $43.94^{+0.924}_{-33.3}$ \\
171222A &     -1.893 &       0.2328 &       0.7159 &   34.75 &     25.41 &     17.41 &     19 &          1.216 &     2.409  & $44.71^{+1.24}_{-8.33}$ & $44.3^{+1.26}_{-8.37}$ & $45.04^{+1.06}_{-8.29}$ \\
151029A &    -0.2769 &        1.027 &        1.308 &   33.95 &     6.861 &     6.011 &    3.9 &         0.3648 &     1.423  & $47^{+0.4}_{-0.506}$ & $46.59^{+0.426}_{-0.525}$ & $46.61^{+0.385}_{-0.481}$ \\
130420A &      -1.52 &       0.2427 &       0.2586 &   33.36 &     8.393 &     4.968 &     71 &          1.824 &     1.297  & $43.31^{+0.351}_{-0.456}$ & $42.9^{+0.375}_{-0.475}$ & $42.83^{+0.334}_{-0.406}$ \\
140114A &     -1.803 &       0.3229 &       0.3746 &   32.47 &     27.87 &     16.26 &     32 &          0.608 &         3  & $44.46^{+1.17}_{-10.5}$ & $44.05^{+1.16}_{-10.5}$ & $45.1^{+0.959}_{-10.2}$ \\
170519A &      -2.07 &       0.1802 &       0.7645 &   31.88 &     9.925 &     15.97 &     11 &          1.216 &     0.818  & $37.04^{+7.94}_{-37}$ & $36.61^{+7.99}_{-36.6}$ & $36.03^{+8.04}_{-36}$ \\
110808A &     -1.346 &        1.059 &        2.602 &    31.8 &     9.902 &     15.93 &    3.3 &         0.4864 &     1.348  & $46.54^{+0.89}_{-46.5}$ & $46.13^{+0.921}_{-46.1}$ & $46.15^{+0.807}_{-46.1}$ \\
121229A &     -1.316 &       0.7629 &        2.381 &   27.55 &     8.579 &     13.81 &    4.6 &         0.7903 &     2.707  & $47.06^{+0.811}_{-2.2}$ & $46.67^{+0.809}_{-2.22}$ & $47.52^{+0.742}_{-2.09}$ \\
120815A &     -1.184 &        0.791 &        1.384 &   27.25 &     8.485 &     13.65 &    4.9 &         0.4256 &     2.358  & $46.8^{+0.72}_{-1.36}$ & $46.4^{+0.719}_{-1.37}$ & $47.09^{+0.641}_{-1.2}$ \\
  90726 &     -1.303 &       0.8165 &        1.002 &   26.88 &      8.37 &     13.47 &    8.6 &          0.608 &      2.71  & $46.28^{+0.762}_{-5.79}$ & $45.9^{+0.751}_{-5.71}$ & $46.78^{+0.655}_{-5.74}$ \\
120724A &     -0.747 &        1.056 &        1.686 &   26.73 &      25.5 &     7.498 &    6.8 &         0.6688 &      1.48  & $45.62^{+0.89}_{-45.6}$ & $45.19^{+0.901}_{-45.2}$ & $45.34^{+0.83}_{-45.3}$ \\
100425A &    -0.8847 &         1.33 &        2.455 &   25.35 &     24.62 &     9.316 &    4.7 &         0.5472 &     1.755  & $45.71^{+1.42}_{-45.7}$ & $45.24^{+1.48}_{-45.2}$ & $45.67^{+1.31}_{-45.7}$ \\
  91018 &     -1.758 &       0.1799 &        0.291 &   19.43 &     6.048 &     9.733 &     14 &          0.608 &     0.971  & $43.95^{+0.614}_{-0.771}$ & $43.55^{+0.618}_{-0.8}$ & $43.37^{+0.512}_{-0.681}$ \\
190829A &      -1.37 &       0.6408 &        1.577 &    18.9 &     5.884 &     9.469 &     64 &          4.256 &    0.0785  & $41.04^{+0.825}_{-4.64}$ & $40.64^{+0.874}_{-4.6}$ & $39.37^{+0.729}_{-4.4}$ \\
190627A &     -1.476 &       0.5284 &          2.2 &   16.47 &     5.128 &     8.253 &   0.99 &         0.1338 &     1.942  & $47.37^{+0.837}_{-2.18}$ & $46.96^{+0.862}_{-2.19}$ & $47.58^{+0.753}_{-2.02}$ \\
100316B &     -1.798 &          0.2 &       0.9142 &   16.31 &     5.077 &     8.171 &      2 &         0.1216 &      1.18  & $45.94^{+0.723}_{-1.3}$ & $45.52^{+0.755}_{-1.27}$ & $45.61^{+0.629}_{-1.15}$ \\
140301A &     -2.027 &        0.339 &       0.7618 &   14.88 &     4.634 &     7.457 &    4.4 &         0.4864 &     1.416  & $40.87^{+4.72}_{-40.9}$ & $40.5^{+4.72}_{-40.5}$ & $40.71^{+4.73}_{-40.7}$ \\
100316D &     -1.878 &       0.1262 &       0.7406 &   9.615 &     8.669 &      18.7 &      3 &         0.4864 &     0.014  & $42.7^{+2.03}_{-20.5}$ & $42.27^{+2.1}_{-20.3}$ & $41.18^{+1.66}_{-19.7}$ \\
170903A &     -2.011 &      0.01382 &       0.4461 &   8.126 &      2.53 &     4.072 &     24 &          1.216 &     0.886  & $39.75^{+2.56}_{-11.8}$ & $39.32^{+2.62}_{-11.7}$ & $39.29^{+2.62}_{-11.6}$ \\
160425A &     -1.975 &       0.4389 &       0.5585 &   5.251 &     1.635 &     2.631 &     21 &          1.216 &     0.555  & $38.03^{+3.38}_{-38}$ & $37.77^{+3.34}_{-37.8}$ & $37.68^{+3.16}_{-37.7}$ \\
151031A &     -1.967 &      0.03102 &       0.5178 &   3.352 &     2.415 &      21.5 &    3.2 &         0.1824 &     1.167  & $43.28^{+2.53}_{-6.47}$ & $42.93^{+2.43}_{-6.44}$ & $43.51^{+1.8}_{-6.08}$ \\
111228A &     -1.994 &        0.443 &       0.6417 &   1.367 &    0.3185 &    0.5557 &     85 &          1.216 &    0.7163  & $22.53^{+13.8}_{-22.5}$ & $22.16^{+13.9}_{-22.2}$ & $22.67^{+13.8}_{-22.7}$ \\
141026A &     -1.992 &       0.4426 &       0.6411 &   0.923 &     0.361 &     1.475 &     13 &          0.608 &      3.35  & $13.98^{+25.7}_{-14}$ & $13.67^{+25.7}_{-13.7}$ & $16.21^{+25.4}_{-16.2}$ \\
\hline
\end{longtable}
